Bridges Between Subriemannian Geometry and Algebraic Geometry

We consider how the problem of determining normal forms for a specific class of nonholonomic systems leads to various interesting and concrete bridges between two apparently unrelated themes. Various ideas that traditionally pertain to the field of algebraic geometry emerge here organically in an attempt to elucidate the geometric structures underlying a large class of nonholonomic distributions known as Goursat constraints. Among our new results is a regularization theorem for curves stated and proved using tools exclusively from nonholonomic geometry, and a computation of topological invariants that answer a question on the global topology of our classifying space. Last but not least we present for the first time some experimental results connecting the discrete invariants of nonholonomic plane fields such as the RVT code and the Milnor number of complex plane algebraic curves.

==> CarWithTrailers.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CarWithTrailers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.71987532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44316284)%
    \put(0,0){\includegraphics[width=\unitlength]{CarWithTrailers.pdf}}%
    \put(0.01279287,0.29856185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{0}$}}}%
    \put(0.16382699,0.33429035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{1}$}}}%
    \put(0.39606224,0.42361161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{2}$}}}%
    \put(0.1641518,0.00526332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{0}$}}}%
    \put(0.36358181,0.07996835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{1}$}}}%
    \put(0.56788385,0.16864003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{2}$}}}%
    \put(0.49837568,0.30278428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0.66175242,0.28881773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{2}$}}}%
    \put(0.10243894,0.14947656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{0}$}}}%
    \put(0.28627829,0.21995911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.50909422,0.09166134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$<n_{i}, v_{i}> = 0 \, \, \text{for} \, \, i = 0,1,2$}}}%
  \end{picture}%
\endgroup%


==> prolongationcur4.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prolongationcur4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.88609527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09075805)%
    \put(0,0){\includegraphics[width=\unitlength]{prolongationcur4.pdf}}%
    \put(0.2754662,1.03723415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u,v$}}}%
    \put(0.67372148,0.73318268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{3}$}}}%
    \put(0.69524436,0.27285259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{3}$}}}%
    \put(-0.00148528,0.31406171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.13384504,0.8993393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Prolonged Cusp}$}}}%
    \put(0.79435987,0.43077727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Cusp}$}}}%
  \end{picture}%
\endgroup%


==> prolongationdiff.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prolongationdiff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.9815349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16459339)%
    \put(0,0){\includegraphics[width=\unitlength]{prolongationdiff.pdf}}%
    \put(0.28386147,1.10991654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u,v$}}}%
    \put(0.35974589,0.91220765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi^{1}$}}}%
    \put(0.07417037,0.74801383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{1}$}}}%
    \put(0.16356129,0.50480825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.6229525,0.58375353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.63992186,0.89424281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1}$}}}%
    \put(0.72123882,0.80361349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{3}$}}}%
    \put(-0.0014222,0.37926559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.38523717,0.32749114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.13821797,0.01230751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.62855478,0.09520807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.72373786,0.3405085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{3}$}}}%
  \end{picture}%
\endgroup%


==> prolongationdist.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prolongationdist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.42462095bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22222864)%
    \put(0,0){\includegraphics[width=\unitlength]{prolongationdist.pdf}}%
    \put(0.58294968,0.89391734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{1} = D \pi^{-1}(l)$}}}%
    \put(0.33794357,0.11096476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
  \end{picture}%
\endgroup%

